Technical Report: Inconsistency in Answer Set Programs and Extensions

Answer Set Programming (ASP) is a well-known problem solving approach based on nonmonotonic logic programs. HEX-programs extend ASP with external atoms for accessing arbitrary external information, which can introduce values that do not appear in the input program. In this work we consider inconsistent ASP- and HEX-programs, i.e., programs without answer sets. We study characterizations of inconsistency, introduce a novel notion for explaining inconsistencies in terms of input facts, analyze the complexity of reasoning tasks in context of inconsistency analysis, and present techniques for computing inconsistency reasons. This theoretical work is motivated by two concrete applications, which we also present. The first one is the new modeling technique of query answering over subprograms as a convenient alternative to the well-known saturation technique. The second application is a new evaluation algorithm for HEX-programs based on conflict-driven learning for programs with multiple components: while for certain program classes previous techniques suffer an evaluation bottleneck, the new approach shows significant, potentially exponential speedup in our experiments. Since well-known ASP extensions such as constraint ASP and DL-programs correspond to special cases of HEX, all presented results are interesting beyond the specific formalism.

==> figuremacros.tex <==
\makeatletter
\pgfdeclareshape{document}{
	\inheritsavedanchors[from=rectangle] % this is nearly a rectangle
	\inheritanchorborder[from=rectangle]
	\inheritanchor[from=rectangle]{center}
	\inheritanchor[from=rectangle]{north}
	\inheritanchor[from=rectangle]{south}
	\inheritanchor[from=rectangle]{west}
	\inheritanchor[from=rectangle]{east}
	% ... and possibly more
	\backgroundpath{% this is new
		% store lower right in xa/ya and upper right in xb/yb
		\southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
		\northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
		% compute corner of flipped page
		\pgf@xc=\pgf@xb \advance\pgf@xc by-10pt % this should be a parameter
		\pgf@yc=\pgf@yb \advance\pgf@yc by-10pt
		% construct main path
		\pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@ya}}
		\pgfpathlineto{\pgfpoint{\pgf@xa}{\pgf@yb}}
		\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yb}}
		\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
		\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@ya}}
		\pgfpathclose
		% add little corner
		\pgfpathmoveto{\pgfpoint{\pgf@xc}{\pgf@yb}}
		\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
		\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
		\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
	}
}
\makeatother

\newcommand\myfigureSystemArchitecture{
	\beginpgfgraphicnamed{systemarchitecture}
	\begin{tikzpicture}[%
		remember picture,
		text centered,
		start chain,
		node distance=1cm,
		every on chain/.style={join=by ->},
		every join/.style={line width=1.25pt}]
		\tikzstyle{unit} = [line width=1.0pt, auto]
		\tikzstyle{model} = [line width=1.0pt, auto, text width=2cm]
		\tikzstyle{line} = [draw, line width=1.25pt, join=by ->]
		\matrix (m) [matrix of nodes, 
		column sep=7.2mm,
		row sep=12mm,
		inner sep=3pt,
		nodes={draw, % General options for all nodes
		  line width=0.7pt,
		  anchor=center, 
		  text centered
		},
		bases/.style={
			minimum width=1.6cm, 
			text width=1.6cm, 
			tape
		},
		doc/.style={
			tape,
			text width=1.5cm, 
			minimum width=1.5cm,
			minimum height=9mm
		},
		docs/.style={
			tape,
			copy shadow,
			fill=white,
			text width=1.5cm, 
			minimum width=2cm,
			minimum height=11mm
		},
		sets/.style={
			copy shadow,
			fill=white,
			text width=1.25cm, 
			minimum width=1.5cm
		},
		subsystem/.style={
			line width=1.25pt,
			text width=1.9cm, 
			minimum width=1cm,
			minimum height=9mm
		},
		system/.style={
			line width=1.25pt,
			text width=1.9cm, 
			minimum width=2.1cm,
			minimum height=9mm
		},
		source/.style={
			shadow xshift=1ex,
			shadow yshift=1ex,
			cylinder,
			fill=white,
			shape border rotate=90,
			shape aspect=.1,
			line width=1.25pt,
			text width=1.5cm, 
			minimum width=1cm,
			minimum height=11mm
		},
		hexprog/.style={
			document,
			fill=white,
			text width=1.6cm, 
			minimum width=1.2cm,
			minimum height=12mm
		},
		sources/.style={
			shadow xshift=1ex,
			shadow yshift=1ex,
			cylinder,
			copy shadow,
			fill=white,
			shape border rotate=90,
			shape aspect=.1,
			line width=1.25pt,
			text width=1.5cm, 
			minimum width=1cm,
			minimum height=11mm
		}
		]
		{
			|[hexprog]| \hex-Program	\pgfmatrixnextcell |[subsystem]| Evaluation Framework	\pgfmatrixnextcell \pgfmatrixnextcell \pgfmatrixnextcell |[docs]| Answer Sets \\
						\pgfmatrixnextcell |[subsystem]| Model Generators \pgfmatrixnextcell \pgfmatrixnextcell \pgfmatrixnextcell |[system]| ASP Solver   \\
			|[system]| ASP Grounder	\pgfmatrixnextcell |[subsystem]| \hex{}-Grounder		\pgfmatrixnextcell |[subsystem]| Post Propagator \pgfmatrixnextcell |[subsystem]| UFS-Checker \pgfmatrixnextcell |[system]| SAT Solver   \\
						\pgfmatrixnextcell  \pgfmatrixnextcell  |[sources]| Plugins \pgfmatrixnextcell \pgfmatrixnextcell  \\
		};
		%
		\draw[dashed] ($(m-1-2)+(-1.5cm,+1.0cm)$) rectangle node [xshift=3.2cm,yshift=3.35cm] {\dlvhex{} core} ($(m-3-4)+(1.5cm,-0.7cm)$);
		\path[draw,line width=1pt,->] (m-1-1) -- node [scale=0.5,shape=circle,draw,fill=white] {1} (m-1-2);
		\path[draw,line width=1pt,<->] (m-1-2) -- node [scale=0.5,shape=circle,draw,fill=white] {2} (m-2-2);
		\path[draw,line width=1pt,<->] (m-2-2) -- node [scale=0.5,shape=circle,draw,fill=white] {3} (m-3-2);
		\path[draw,line width=1pt,<->] (m-3-2) -- node [scale=0.5,shape=circle,draw,fill=white] {4} (m-3-1);
		\path[draw,line width=1pt,<->] (m-3-2) -- node [scale=0.5,shape=circle,draw,fill=white] {5} (m-4-3);
		\path[draw,line width=1pt,<->] (m-2-2) -- node [scale=0.5,shape=circle,draw,fill=white] {6} (m-2-5);
		\path[draw,line width=1pt,<->] (m-2-5) -- node [scale=0.5,shape=circle,draw,fill=white] {7} (m-3-3);
		\path[draw,line width=1pt,<->] (m-3-3) -- node [scale=0.5,shape=circle,draw,fill=white] {8} (m-3-4);
		\path[draw,line width=1pt,<->] (m-3-3) -- node [scale=0.5,shape=circle,draw,fill=white] {9} (m-4-3);
		\path[draw,line width=1pt,<->] (m-3-4) -- node [scale=0.5,shape=circle,draw,fill=white] {10} (m-4-3);
		\path[draw,line width=1pt,<->] (m-3-4) -- node [scale=0.5,shape=circle,draw,fill=white] {11} (m-3-5);
		\path[draw,line width=1pt,->] (m-1-2) -- node [scale=0.5,shape=circle,draw,fill=white] {12} (m-1-5);
	\end{tikzpicture}
	\endpgfgraphicnamed
}
%
\newcommand\myfigureTikzAtomDepGraph{%
    \beginpgfgraphicnamed{atomdepgraph}%
    \small%
    \begin{tikzpicture}%[inner ysep=0.15em]%
    \begin{scope}[xscale=3,yscale=-1.7]
      \node (swimin) at (1,1) {$\mygoinout(\myindoor)$};
      \node (swimout) at (2,1) {$\mygoinout(\myoutdoor)$};
      \node (rqswim) at (1,2) {$\ext{\mycost}{\mygoinout}{C}$};
      \node (swimp) at (2,2) {$\mygoinout(P)$};
      \node (needinout) at (0.5,3) {$\myneed(\myinout,C)$};
      \node (gotox) at (1.5,3) {$\mygolocation(X)$};
      \node (ngotox) at (2.5,3) {$\myngolocation(X)$};
      \node (gotoy) at (2.5,4.5) {$\mygolocation(Y)$};
      \node (go) at (2,4.5) {$\mygosomewhere$};
      \node (rqgoto) at (1.25,3.75) {$\ext{\mycost}{\mygolocation}{C}$};
      \node (needloc) at (1.25,4.5) {$\myneed(\mygolocation,C)$};
      \node (needmoney) at (0.5,5.0) {$\myneed(X,\mymoney)$};
    \end{scope}
    \begin{scope}
      \draw (swimin.south east) edge[bend right,->] node[midway,above] {$_m$} (swimout.south west);
      \draw (swimout.north west) edge[bend right,->] node[midway,above] {$_m$} (swimin.north east);
      \draw (rqswim.north) edge[->] node[midway,left] {$^e_m\!$} (swimin);
      \draw (rqswim.north east) edge[->] node[near end,below] {$^e_m$} (swimout);
      \draw (swimp.north) edge[->] node[midway,right] {$_m$} (swimout);
      \draw (swimp.north west) edge[->] node[near end,below] {$_m$} (swimin);
      \draw (needinout.north) edge[->] node[midway,left] {$_m$} (rqswim);
      \draw (gotox.north) edge[->] node[midway,left] {$_m$} (swimp);
      \draw (ngotox.north) edge[->] node[midway,left] {$_m$} (swimp);
      \draw (gotox.south east) edge[bend right,->] node[midway,above] {$_m$} (ngotox.south west);
      \draw (ngotox.north west) edge[bend right,->] node[midway,above] {$_m$} (gotox.north east);
      \draw (gotox.north west) edge[bend left=-115,distance=10mm,->] node[midway,right] {$_m$} (gotox.south west);

      \draw (rqgoto.north) edge[->] node[midway,left] {$^e_m$} (gotox);

      \draw (needloc.north) edge[->] node[midway,left] {$_m$} (rqgoto);
      \draw (gotoy.north) edge[->] node[midway,right] {$_m$} (gotox);
      \draw (go.north) edge[->] node[midway,right] {$_m$} (gotox);

      \draw (needmoney) edge[->] node[midway,left] {$_m$} (needinout);
      \draw (needmoney) edge[->] node[near end,below] {~$_m$} (needloc);
    \end{scope}
    \end{tikzpicture}%
    \endpgfgraphicnamed%
}%\myfigureTikzAtomDepGraph
%
\newcommand\myfigureTikzRuleDepGraph{%
    \beginpgfgraphicnamed{ruledepgraph}%
    \small%
    \begin{tikzpicture}%[inner ysep=0.15em]%
    \begin{scope}[xscale=3,yscale=-1.5]
      \node (r1) at (2,1)
        {$r_1{:}\ \mygoinout(\myindoor) \lors \mygoinout(\myoutdoor) \lif$};
      \node (r2) at (1,2)
        {$\begin{array}{@{}l@{}}
            r_2{:}\ \myneed(\myinout,C) \lifs \\
            \qquad\quad\ext{\mycost}{\mygoinout}{C}
          \end{array}$};
      \node (r3) at (3,2)
        {$\begin{array}{@{}l@{}}
            r_3{:}\ \mygolocation(X) \lors \myngolocation(X) \lifs\\
            \qquad\quad\mygoinout(P), \mylocation(P,X)
          \end{array}$};
      \node (r4) at (3.75,3)
        {$r_4{:}\ \mygosomewhere \lifs \mygolocation(X)$};
      \node (r5) at (1.75,3)
        {$\begin{array}{@{}l@{}}
            r_5{:}\ \myneed(\myloc,C) \lifs \\
            \qquad\quad\ext{\mycost}{\mygolocation}{C}
          \end{array}$};
      \node (c6) at (2.5,4)
        {$c_6{:}\ \lifs \mygolocation(X), \mygolocation(Y), X\,{\neq}\,Y$};
      \node (c7) at (3.75,4)
        {$c_7{:}\ \lifs \naf \mygosomewhere$};
      \node (c8) at (1,4)
        {$c_8{:}\ \lifs \myneed(X,\mymoney)$};
    \end{scope}
    \begin{scope}
      \draw (r2) edge[->] node[midway,above] {$_m$} (r1);
      \draw (r3) edge[->] node[midway,above] {$_m$} (r1);

      \draw (r5) edge[->] node[midway,above] {$_m$} (r3);
      \draw (r4) edge[->] node[midway,right] {$\ _m$} (r3);

      \draw (c6) edge[->] node[midway,left] {$_m$} (r3);
      \draw (c7) edge[->] node[midway,right] {$_{\mi{nm}}$} (r4);
      \draw (c8) edge[->] node[midway,left] {$_m$} (r2);
      \draw (c8) edge[->] node[midway,right] {$\ _m$} (r5);
    \end{scope}
    \end{tikzpicture}%
    \endpgfgraphicnamed%
}%\myfigureTikzAtomDepGraph
%
\newcommand\myfigureExOldEvalStrat{%
    \beginpgfgraphicnamed{exOldEvalStrat}%
    \small%
    \begin{tikzpicture}[inner ysep=0.15em]%
    \node[rectangle,draw,inner xsep=0.20em] (comp1) at (0,4)
      {$\begin{array}{@{}l@{}}
      r_1{:}\;\mygoinout(\myindoor) \lors \mygoinout(\myoutdoor) \lifs. \\
      r_3{:}\;\mygolocation(X) \lors \myngolocation(X) \lifs
      \mygoinout(P), \mylocation(P,X). \\
      r_4{:}\;\mygosomewhere \lifs \mygolocation(X). \\
      c_6{:}\;{\lif}\, \mygolocation(X), \mygolocation(Y), X \neq Y. \\
      c_7{:}\;{\lif}\, \naf \mygosomewhere. \\
      \text{derives: } \mygoinout(X),\;
                       \mygolocation(X),\;
                       \myngolocation(X),\;
                       \mygosomewhere
      \end{array}$};
    \node[rectangle,draw,below=4mm of comp1,inner xsep=0.2em] (comp2)
      {$\begin{array}{@{}l@{}}
      r_2{:}\;\myneed(\myinout,C) \lifs \ext{\mycost}{\mygoinout}{C}. \\
      r_5{:}\;\myneed(\myloc,C) \lifs \ext{\mycost}{\mygolocation}{C}. \\
      \text{derives: } \myneed(A,B)
      \end{array}$};
    \node[rectangle,draw,below=4mm of comp2] (comp3)
      {$\begin{array}{@{}l@{}}
      c_8{:}\;{\lif}\, \myneed(X,\mymoney). \\
      \text{derives nothing}
      \end{array}$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt] at (comp1.west) {$u_1\,$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt] at (comp2.west) {$u_2\,$};
    \node[anchor=east,inner sep=0pt,outer sep=0pt] at (comp3.west) {$u_3\,$};
    \draw[->] (comp2.north) -- (comp1.south);
    \draw[->] (comp3.north) -- (comp2.south);
    \end{tikzpicture}%
    \endpgfgraphicnamed%
}% \newcommand\myfigureExOldEvalStrat{%
%
\newcommand\myfigureExOldEvalModel{%
    \beginpgfgraphicnamed{exOldEvalModel}%
    \small%
    \begin{tikzpicture}[inner ysep=0.2em,inner xsep=0.2em]%
    \begin{scope}[xscale=3.0,yscale=-1.5]
    % input u1
    \node[rectangle,draw] (m1) at (2.5,0.75) {$\emptyset$};
      \node[anchor=south] (m1label) at (m1.north) {$m_1/\scI$};
    % outputs u1
    \node[rectangle,draw] (m2) at (0.9,2) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \mygoinout(\myindoor), \mygosomewhere, \\
           & \myngolocation(\mypoola), \\
           & \mygolocation(\mypoolm) \} \end{array}$};
      \node[anchor=south east] at (m2.north) {$m_2/\scO$};
    \node[rectangle,draw] (m3) at (2.1,2) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \mygoinout(\myindoor), \mygosomewhere, \\
           & \myngolocation(\mypoolm), \\
           & \mygolocation(\mypoola) \} \end{array}$};
      \node[anchor=south east] at (m3.north) {$m_3/\scO$};
    \node[rectangle,draw] (m4) at (3.295,2) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \mygoinout(\myoutdoor), \mygosomewhere, \\
           & \myngolocation(\mypoolg), \\
           & \mygolocation(\mypooln) \} \end{array}$};
      \node[anchor=south west] at (m4.north) {$m_4/\scO$};
    \node[rectangle,draw] (m5) at (4.42,2) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \mygoinout(\myoutdoor), \mygosomewhere, \\
           & \myngolocation(\mypooln), \\
           & \mygolocation(\mypoolg) \} \end{array}$};
      \node[anchor=south west] at (m5.north) {$m_5/\scO$};
    %
    % inputs u2
    \node[rectangle,draw,below=11mm of m2] (m6) {
      $\myint(m_2)$};
      \node[anchor=south west] (m6label) at (m6.north) {$\,m_6/\scI$};
    \node[rectangle,draw,below=11mm of m3] (m7) {
      $\myint(m_3)$};
      \node[anchor=south] at (m7.north west) {$m_7/\scI$};
    \node[rectangle,draw,below=11mm of m4] (m8) {
      $\myint(m_4)$};
      \node[anchor=south] at (m8.north west) {$m_8/\scI$};
    \node[rectangle,draw,below=11mm of m5] (m9) {
      $\myint(m_9)$};
      \node[anchor=south] at (m9.north west) {$m_9/\scI$};
    % outputs u2
    \node[rectangle,draw,below=7mm of m6] (m10) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \myneed(\myinout, \mymoney) \} \\
        \end{array}$};
      \node[anchor=south west] at (m10.north west) {$\,m_{10}/\scO$};
    \node[rectangle,draw,below=7mm of m7] (m11) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \myneed(\myinout,\mymoney), \\
           & \myneed(\myloc,\mygoggles) \} \end{array}$};
      \node[anchor=south west] at (m11.north west) {$m_{11}/\scO$};
    \node[rectangle,draw,below=7mm of m8] (m12) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \myneed(\myloc, \myyogamat) \} \\
        \end{array}$};
      \node[anchor=south west] at (m12.north west) {$m_{12}/\scO$};
    \node[rectangle,draw,below=7mm of m9] (m13) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \myneed(\myloc, \mymoney) \} \\
        \end{array}$};
      \node[anchor=south west] at (m13.north west) {$m_{13}/\scO$};
    %
    % inputs u3
    \node[rectangle,draw,below=20mm of m10.north] (m14) {
      $\myint(m_{10})$};
      \node[anchor=south west] (m14label) at (m14.north) {$\,m_{14}/\scI$};
    \node[rectangle,draw,below=20mm of m11.north] (m15) {
      $\myint(m_{11})$};
      \node[anchor=south] at (m15.north west) {$m_{15}/\scI$};
    \node[rectangle,draw,below=20mm of m12.north] (m16) {
      $\myint(m_{12})$};
      \node[anchor=south] at (m16.north west) {$m_{16}/\scI$};
    \node[rectangle,draw,below=20mm of m13.north] (m17) {
      $\myint(m_{13})$};
      \node[anchor=south] at (m17.north west) {$m_{17}/\scI$};
    % u2 outputs
    \node[below=5mm of m14] (m14no) {\Lightning};
    \node[below=5mm of m15] (m15no) {\Lightning};
    \node[rectangle,draw,below=5mm of m16] (m18)
      {$\emptyset$};
      \node[anchor=east] at (m18.west) {$m_{18}/\scO\,$};
    \node[below=5mm of m17] (m17no) {\Lightning};
    \end{scope}
    %
    % dependencies
    \begin{scope}[->]
    \draw (m2.north) -- (m1);
    \draw (m3) -- (m1);
    \draw (m4) -- (m1);
    \draw (m5.north) -- (m1);
    %
    \draw (m6) -- (m2);
    \draw (m7) -- (m3);
    \draw (m8) -- (m4);
    \draw (m9) -- (m5);
    %
    \draw (m10) -- (m6);
    \draw (m11) -- (m7);
    \draw (m12) -- (m8);
    \draw (m13) -- (m9);
    %
    \draw (m14) -- (m10);
    \draw (m15) -- (m11);
    \draw (m16) -- (m12);
    \draw (m17) -- (m13);
    %
    \draw (m14no) -- (m14);
    \draw (m15no) -- (m15);
    \draw (m18) -- (m16);
    \draw (m17no) -- (m17);
    \end{scope}
    %
    \node[rectangle,draw,inner sep=0.5em,
      fit=(m1) (m1label) (m2) (m5)] (u1) {};
      \node[left=0mm of u1] {\rotatebox{90}{at unit $u_1$}};
    \node[rectangle,draw,inner sep=0.5em,
      fit=(m6) (m6label) (m9) (m10) (m11) (m13)] (u2) {};
      \node[left=0mm of u2,outer sep=0,inner sep=0] {\rotatebox{90}{at unit $u_2{\big.}$}};
    \node[rectangle,draw,inner sep=0.5em,
      fit=(m14) (m14label) (m17) (m14no) (m17no)] (u3) {};
      \node[left=0mm of u3] {\rotatebox{90}{at unit $u_3$}};
    \end{tikzpicture}%
    \endpgfgraphicnamed%
}%\myfigureExOldEvalModel
%
\newcommand\myfigureExBetterEvalStrat{%
    \beginpgfgraphicnamed{exBetterEvalStrat}%
    \small%
    \begin{tikzpicture}[inner ysep=0.25em,xscale=1.5,yscale=1.2]%
      \node[rectangle,draw] (comp1) at (0.5,4.8)
        {$\begin{array}{@{}l@{}}
          r_1{:}\;\mygoinout(\myindoor) \lors \mygoinout(\myoutdoor) \,{\lif}. \\
          \text{derives: } \mygoinout(X)
        \end{array}$};
      \node[rectangle,draw,inner xsep=0.2em,anchor=east] (comp2) at (0.2,3)
        {$\begin{array}{@{}l@{}}
          r_2{:}\;\myneed(\myinout,C) \,{\lif} \ext{\mycost}{\mygoinout}{C}. \\
          c_8{:}\;{\lif}\, \myneed(X,\mymoney). \\
          \text{derives: } \myneed(\myinout,C)
        \end{array}$};
      \node[rectangle,draw,inner xsep=0.2em,anchor=west] (comp3) at (0.6,3)
        {$\begin{array}{@{}l@{}}
          r_3{:}\;\mygolocation(X) \lors \myngolocation(X) \lifs \\
          \qquad\qquad\mygoinout(P), \mylocation(P,X). \\
          r_4{:}\;\mygosomewhere \lifs \mygolocation(X). \\
          c_6{:}\;{\lif}\, \mygolocation(X), \mygolocation(Y), X \neqs Y. \\
          c_7{:}\;{\lif}\, \naf \mygosomewhere. \\
          \text{derives: } \mygolocation(X),\;
                           \myngolocation(X),\;
                           \mygosomewhere
        \end{array}$};
      \node[rectangle,draw] (comp4) at (0.5,1.0)
        {$\begin{array}{@{}l@{}}
          r_5{:}\;\myneed(\myloc,C) \lifs \ext{\mycost}{\mygolocation}{C}. \\
          c_8{:}\;{\lif}\, \myneed(X,\mymoney). \\
          \text{derives: } \myneed(\myloc,C)
        \end{array}$};
      %\draw[->] ($(comp2.north)+(0.3,0)$) -- ($(comp1.south)-(0.5,0)$);
      %\draw[->] ($(comp3.north)-(0.3,0)$) -- ($(comp1.south)+(0.5,0)$);
      %\draw[->] ($(comp4.north)-(0.5,0)$) -- ($(comp2.south)+(0.3,0)$);
      %\draw[->] ($(comp4.north)+(0.5,0)$) -- ($(comp3.south)-(0.3,0)$);
      \draw[->] (comp2) -- (comp1);
      \draw[->] (comp3) -- (comp1);
      \draw[->] (comp4) -- (comp2);
      \draw[->] (comp4) -- (comp3);
      \node[anchor=east,inner sep=0pt,outer sep=0pt] at (comp1.west) {$u_1\,$};
      \node[anchor=east,inner sep=0pt,outer sep=0pt] at (comp2.west) {$u_2\,$};
      %\node[anchor=south,inner sep=0.5mm,outer sep=0pt] at ($(comp2.north)-(0,0)$) {$u_2$};
      \node[anchor=west,inner sep=0pt,outer sep=0pt] at (comp3.east) {$\,u_3$};
      %\node[anchor=south,inner sep=0.5mm,outer sep=0pt] at ($(comp3.north)+(0,0)$) {$u_3$};
      \node[anchor=east,inner sep=0pt,outer sep=0pt] at (comp4.west) {$u_4\,$};
      %\node[right=0.6mm of comp4,inner sep=0pt,outer sep=0pt] {$u_4$};
    \end{tikzpicture}%
    \endpgfgraphicnamed%
}% \newcommand\myfigureExBetterEvalStrat{%
%
\newcommand\myfigureExBetterEvalModel{%
    \beginpgfgraphicnamed{exBetterEvalModel}%
    \small%
    \begin{tikzpicture}[inner ysep=0.25em,inner xsep=0.2em]%
    \begin{scope}
    %
    % u1
    \begin{scope}[yshift=3mm,xscale=1.5,yscale=-1.0]
    % input u1
    \node[rectangle,draw] (m1) at (0,1) {$\emptyset$};
      \node[anchor=south] (m1label) at (m1.north) {$m_1/\scI$};
    % outputs u1
    \node[rectangle,draw] (m2) at (-1,2) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \mygoinout(\myindoor) \} \end{array}$};
      \node[anchor=south east] at (m2.north) {$m_2/\scO$};
    \node[rectangle,draw] (m3) at (1,2) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \mygoinout(\myoutdoor) \} \end{array}$};
      \node[anchor=south west] at (m3.north) {$m_3/\scO$};
    \end{scope}
    %
    % u2
    \begin{scope}[xshift=-35mm,yshift=-22.5mm,xscale=0.75,yscale=-1.4]
    % input u2
    \node[rectangle,draw] (m4) at (-1,1) {$\myint(m_2)$};
      \node[anchor=south] (m4label) at (m4.north) {$m_4/\scI$};
    \node[rectangle,draw] (m5) at (1,1) {$\myint(m_3)$};
      \node[anchor=south] (m5label) at (m5.north) {$m_5/\scI$};
    % outputs u2
    \node[] (m4no) at (-1,2) {\Lightning};
    \node[rectangle,draw,minimum width=10mm] (m6) at (1,2) {$\emptyset$};
      \node[anchor=south east] at (m6.north) {$m_6/\scO$};
    \end{scope}
    %
    % u3
    \begin{scope}[xshift=36mm,yshift=-21.5mm,xscale=1.35,yscale=-1.3]
    % input u3
    \node[rectangle,draw] (m7) at (-1.9,1) {$\myint(m_2)$};
      \node[anchor=south] (m7label) at (m7.north) {$m_7/\scI$};
    \node[rectangle,draw] (m8) at (2,1) {$\myint(m_3)$};
      \node[anchor=south] at (m8.north) {$m_8/\scI$};
    % outputs u3
    \node[rectangle,draw] (m9) at (-2.9,2) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \mygosomewhere, \\
           & \myngolocation(\mypoolm), \\
           & \mi{goto}(\mypoola) \} \end{array}$};
      \node[anchor=south west] at (m9.north west) {$m_9/\scO$};
    \node[rectangle,draw] (m10) at (-1,2) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \mygosomewhere, \\
           & \myngolocation(\mypoola), \\
           & \mi{goto}(\mypoolm) \} \end{array}$};
      \node[anchor=south east] at (m10.north east) {$m_{10}/\scO$};
    \node[rectangle,draw] (m11) at (1,2) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \mygosomewhere, \\
           & \myngolocation(\mypoolg), \\
           & \mi{goto}(\mypooln) \} \end{array}$};
      \node[anchor=south west] at (m11.north west) {$m_{11}/\scO$};
    \node[rectangle,draw] (m12) at (3.2,2) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \mygosomewhere, \\
           & \myngolocation(\mypooln), \\
           & \mi{goto}(\mypoolg) \} \end{array}$};
      \node[anchor=south east] at (m12.north east) {$m_{12}/\scO$};
    \end{scope}
    %
    % u4
    \begin{scope}[xshift=18mm,yshift=-59.0mm,xscale=3.0,yscale=-1.1]
    % input u4
    \node[rectangle,draw] (m13) at (-1,1) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \mygosomewhere, \mygolocation(\mypooln),
             \myngolocation(\mypoolg) \} \end{array}$};
      \node[anchor=south west] (m13label) at (m13.north west) {$m_{13}/\scI$};
    \node[rectangle,draw] (m14) at (1,1) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \mygosomewhere, \mygolocation(\mypoolg),
             \myngolocation(\mypooln) \} \end{array}$};
      \node[anchor=south] (m14label) at (m14.north) {$m_{14}/\scI$};
    % outputs u3
    \node[rectangle,draw] (m15) at (-1,2) {
      $\begin{array}{@{}r@{}l@{}}
        \{ & \myneed(\myloc,\myyogamat) \} \end{array}$};
      \node[anchor=south west] at (m15.north west) {$m_{15}/\scO$};
    \node (m14no) at (1,2) {\Lightning};
    \end{scope}
    %
    \end{scope}
    %
    % dependencies
    \begin{scope}[->]
    \draw (m2) -- (m1);
    \draw (m3) -- (m1);
    %
    \draw (m4) -- (m2);
    \draw (m5) -- (m3);
    \draw (m4no) -- (m4);
    \draw (m6) -- (m5);
    %
    \draw (m7) -- (m2);
    \draw (m8) -- (m3);
    \draw (m9) -- (m7);
    \draw (m10) -- (m7);
    \draw (m11) -- (m8);
    \draw (m12) -- (m8);
    %
    \draw (m13) -- (m6.south);
    \draw (m13) -- (m11.south);
    \draw (m14) -- (m6.south);
    \draw (m14) -- (m12.south);
    \draw (m15) -- (m13);
    \draw (m14no) -- (m14);
    \end{scope}
    %
    \node[rectangle,draw,inner sep=0.4em,
      fit=(m1label) (m2) (m3)] (u1) {};
      \node[left=0mm of u1] {\rotatebox{90}{at unit $u_1$}};
    \node[rectangle,draw,inner sep=0.4em,
      fit=(m4) (m4label) (m5) (m6)] (u2) {};
      \node[anchor=south west] at (u2.north west) {at unit $u_2$};
    \node[rectangle,draw,inner sep=0.4em,
      fit=(m7) (m7label) (m9) (m12)] (u3) {};
      \node[anchor=south east] at (u3.north east) {at unit $u_3$};
    \node[rectangle,draw,inner sep=0.4em,
      fit=(m13) (m13label) (m14) (m15)] (u4) {};
      \node[left=0mm of u4] {\rotatebox{90}{at unit $u_4$}};
    \end{tikzpicture}%
    \endpgfgraphicnamed%
}%\newcommand\myfigureExBetterEvalModel%
%
\newcommand\myfigureMCSPreviousEvalModel{%
    \beginpgfgraphicnamed{exMCSPreviousEvalModel}%
    \small%
    \begin{tikzpicture}%[inner xsep=0.2em,inner ysep=0.15em]%
      \node[rectangle,draw,minimum height=15mm] (comprules) at (0,0)
        {\begin{tabular}{@{}ll@{}}
          rules: & $r_1$--$r_{10}$
         \end{tabular}};
      \node[right=1mm of comprules]
        {\begin{tabular}{@{}ll@{}}
          ASP evals: & $1$ \\
          defined:   & $a_1$, $a_2$, $a_3$, $b_3$, $b_4$ \\
          omodels:   & $32$
         \end{tabular}};
      %
      \node[rectangle,draw] (compeatomconstraints) at (0,-2.2)
        {\begin{tabular}{@{}ll@{}}
          eatoms: & $\ext{\mi{con\_out}_1}{a_1,b_1}{}$ \\
                  & $\ext{\mi{con\_out}_2}{a_2,b_2}{}$ \\
                  & $\ext{\mi{con\_out}_3}{a_3,b_3}{}$ \\
                  & $\ext{\mi{con\_out}_4}{a_4,b_4}{}$ \\
          constraints: & $c_1$--$c_4$
         \end{tabular}};
      \node[right=1mm of compeatomconstraints]
        {\begin{tabular}{@{}ll@{}}
          imodels:     & $32$ \\
          eatom evals: & $32\star4=128$ \\
          ASP evals:   & $32$ \\
          omodels:     & $1$ for case (i), $0$ for case (ii)
         \end{tabular}};
      %
      \draw[-angle 45] (compeatomconstraints) -- (comprules);
    \end{tikzpicture}%
    \endpgfgraphicnamed%
}%\newcommand\myfigureMCSPreviousEvalModel
%
\newcommand\myfigureMCSImprovedEvalModel{%
    \beginpgfgraphicnamed{exMCSImprovedEvalModel}%
    \small%
    \begin{tikzpicture}[outer ysep=0mm,inner ysep=0.15em]%[inner xsep=0.2em,inner ysep=0.15em]%
      \node[rectangle,draw,minimum width=2cm,minimum height=10mm] (compa2) at (0,0)
        {\begin{tabular}{@{}ll@{}}
          rules: & $r_2$, $r_3$
         \end{tabular}};
      \node[left=1mm of compa2]
        {\begin{tabular}{@{}ll@{}}
          ASP evals: & $1$ \\
          defined:   & $a_2$ \\
          omodels:   & $4$
         \end{tabular}};
      %
      \node[rectangle,draw,minimum width=2cm,minimum height=15mm,below=2mm of compa2] (compb3)
        {\begin{tabular}{@{}ll@{}}
          eatoms: & $\ext{\mi{con\_out}_2}{a_2,b_2}{}$ \\
          rules:  & $r_6$, $r_7$ \\
          constraints:  & $c_2$
         \end{tabular}};
      \node[left=1mm of compb3]
        {\begin{tabular}{@{}ll@{}}
          imodels:     & $4$ \\
          ASP evals:   & $4$ \\
          eatom evals: & $4$ \\
          defined:     & $b_3$ \\
          omodels:     & $1$
         \end{tabular}};
      %
      \node[rectangle,draw,minimum width=2cm,minimum height=15mm] (compa1a3) at (3.5,0)
        {\begin{tabular}{@{}ll@{}}
          rules: & $r_1$, $r_4$, $r_5$
         \end{tabular}};
      \node[right=1mm of compa1a3]
        {\begin{tabular}{@{}ll@{}}
          ASP evals: & $1$ \\
          defined:   & $a_1$, $a_3$ \\
          omodels:   & $8$
         \end{tabular}};
      %
      \node[rectangle,draw,minimum width=5cm,minimum height=10mm] (compb4) at (2,-3.5)
        {\begin{tabular}{@{}ll@{}}
          eatoms:      & $\ext{\mi{con\_out}_1}{a_1,b_1}{}$ \\
                       & $\ext{\mi{con\_out}_3}{a_3,b_3}{}$ \\
          rules:       & $r_8$, $r_9$, $r_{10}$ \\
          constraints: & $c_1$, $c_3$
         \end{tabular}};
      \node[right=1mm of compb4]
        {\begin{tabular}{@{}ll@{}}
          imodels:     & $8$ \\
          eatom evals: & $8\star2=16$ \\
          ASP evals:   & $8$ \\
          omodels:     & $1$
         \end{tabular}};
      %
      \node[rectangle,draw,minimum width=2cm,minimum height=12mm,below=2mm of compb4] (compfinal)
        {\begin{tabular}{@{}ll@{}}
          eatoms:      & $\ext{\mi{con\_out}_4}{a_4,b_4}{}$ \\
          constraints: & $c_4$
         \end{tabular}};
      \node[right=1mm of compfinal]
        {\begin{tabular}{@{}ll@{}}
          imodels:     & $1$ \\
          eatom evals: & $1$ \\
          ASP evals:   & $1$ \\
          omodels:     & (i) $1$, (ii) $0$
         \end{tabular}};
      %
      \draw[-angle 45] (compb3) -- (compa2);
      \draw[-angle 45] (compb4) -- (compb3);
      \draw[-angle 45] (compb4) -- (compa1a3);
      \draw[-angle 45] (compfinal) -- (compb4);
    \end{tikzpicture}%
    \endpgfgraphicnamed%
}%\newcommand\myfigureMCSImprovedEvalModel
%
\newcommand\myfigureCAUexample[1]{
\begin{figure}[#1]
  \centering
  \beginpgfgraphicnamed{myCAUexample}%
  \small%
  \begin{tikzpicture}%[outer ysep=0mm,inner ysep=0.15em]%[inner xsep=0.2em,inner ysep=0.15em]%
    \begin{scope}[vtx/.style={circle,draw}]
      \node[vtx] (a) at (2,0) {a};
      \node[vtx] (b) at (1,1) {b};
      \node[vtx] (c) at (0,2) {c};
      \node[vtx] (d) at (2,2) {d};
      \node[vtx] (e) at (1,3) {e};
      \node[vtx] (f) at (0,4) {f};
      \node[vtx] (g) at (2,4) {g};
      \begin{scope}[-angle 45]
      \draw (a) -- (b);
      \draw (a) -- (d);
      \draw (b) -- (c);
      \draw (b) -- (d);
      \draw (c) -- (e);
      \draw (d) -- (e);
      \draw (e) -- (f);
      \draw (e) -- (g);
      \end{scope}
    \end{scope}
    \node at (4,3) {$\mycau(b) = \{ e \}$};
    \node at (4,1) {$\mycau(a) = \{ d,e \}$};
  \end{tikzpicture}%
  \endpgfgraphicnamed%
  \caption{First Ancestor Intersection units (\myCAUstext) in an evaluation graph.}
  \label{fig:cauexamples}
\end{figure}
}%\newcommand\myfigureCAUexample
%
\newcommand\myfiguregoodbadcau[1]{
\begin{figure}[#1]
  \centering
  \beginpgfgraphicnamed{goodbadcaukey}%
  \small%
  \begin{tikzpicture}
    \begin{scope}[xscale=0.3,yscale=0.3]
    \draw (0,-0.75) rectangle (2,0.75);
    \node[anchor=west] at (2,0) {unit};

    \draw[-open triangle 45] (0,-2) -- (2,-2);
    \node[anchor=west] at (2,-2) {unit dependency};

    \node[circle,draw,anchor=east] at (2,-4) {};
    \node[anchor=west] at (2,-4) {\myiint};

    \node[circle,fill,anchor=east] at (2,-6) {};
    \node[anchor=west] at (2,-6) {\myoint};

    \draw[-triangle 45] (0,-8) -- (2,-8);
    \node[anchor=west] at (2,-8) {dependency};

    \node at (2,-10) {~};
    \end{scope}
  \end{tikzpicture}%
  \endpgfgraphicnamed%
  %
  \quad
  %
  \beginpgfgraphicnamed{badcau}%
  \small%
  \begin{tikzpicture}%[outer ysep=0mm,inner ysep=0.15em]%[inner xsep=0.2em,inner ysep=0.15em]%
    \begin{scope}[scale=0.5]
      %\draw[green,dashed] (0,0) grid (7.5,5.5);

      \coordinate (top) at (3,6);
      %\node[circle,red,draw] at (top) {};
      \coordinate (left) at (-1,3);
      %\node[circle,red,draw] at (left) {};
      \coordinate (right) at (7,3);
      %\node[circle,red,draw] at (right) {};
      \coordinate (bot) at (3,-1);
      %\node[circle,red,draw] at (bot) {};

      \node[starburst,draw,minimum width=2.3cm,minimum height=1.3cm,
        starburst points=17,starburst point height=0.3cm,random starburst=344] at ($(top)+(0,-2)$) {};
      \node at ($(top)+(0,-3.5)$) {Violation!};

      \draw (top) ++(-1.5,0) rectangle +(3,1.5);
      %\node at ($(top)+(-1.2,-0.5)$) {$\scI$:};
      %\node at ($(top)+(-1.2,-2.0)$) {$\scO$:};

      \draw (left) rectangle +(+1,-2.5);
      %\node at ($(left)+(0.5,-0.5)$) {$\scI$:};
      %\node at ($(left)+(0.5,-2.0)$) {$\scO$:};

      \draw (right) rectangle +(-1,-2.5);
      %\node at ($(right)+(-2.5,-0.5)$) {$\scI$:};
      %\node at ($(right)+(-2.5,-2.0)$) {$\scO$:};

      \draw (bot) ++(1.5,0) rectangle +(-3,-1.5);
      %\node at ($(bot)+(-1.2,0.5)$) {$\scI$:};


      \node[circle,draw] (topi) at ($(top)+(0,-0.5)$) {};
      \node[circle,fill] (topol) at ($(top)+(-0.5,-2.0)$) {};
      \node[circle,fill] (topor) at ($(top)+(+0.5,-2.0)$) {};

      \node[circle,draw] (lefti) at ($(left)+(1.5,-0.5)$) {};
      \node[circle,fill] (lefto) at ($(left)+(1.5,-2.0)$) {};

      \node[circle,draw] (righti) at ($(right)+(-1.5,-0.5)$) {};
      \node[circle,fill] (righto) at ($(right)+(-1.5,-2.0)$) {};

      \node[circle,draw] (boti) at ($(bot)+(0,0.5)$) {};

      \begin{scope}[-triangle 45]
      \draw (topol) -- (topi);
      \draw (topor) -- (topi);
      \draw (lefto) -- (lefti);
      \draw (righto) -- (righti);

      \draw (lefti) -- (topol);
      \draw (righti) -- (topor);
      \draw (boti) -- (lefto);
      \draw (boti) -- (righto);
      \end{scope}
      \begin{scope}[-open triangle 45]
      \draw ($(left)+(+0.5,0)$) -- ($(top)+(-1.5,0.75)$);
      \draw ($(right)+(-0.5,0)$) -- ($(top)+(+1.5,0.75)$);
      \draw ($(bot)+(-1.5,-0.75)$) -- ($(left)+(+0.5,-2.5)$);
      \draw ($(bot)+(+1.5,-0.75)$) -- ($(right)+(-0.5,-2.5)$);
      \end{scope}
    \end{scope}
  \end{tikzpicture}%
  \endpgfgraphicnamed%
  %
  \quad
  %
  \beginpgfgraphicnamed{goodcau}%
  \small%
  \begin{tikzpicture}%[outer ysep=0mm,inner ysep=0.15em]%[inner xsep=0.2em,inner ysep=0.15em]%
    \begin{scope}[scale=0.5]
      %\draw[green,dashed] (0,0) grid (7.5,5.5);

      \coordinate (top) at (3,6);
      %\node[circle,red,draw] at (top) {};
      \coordinate (left) at (-1,3);
      %\node[circle,red,draw] at (left) {};
      \coordinate (right) at (7,3);
      %\node[circle,red,draw] at (right) {};
      \coordinate (bot) at (3,-1);
      %\node[circle,red,draw] at (bot) {};

      \node at ($(top)+(0,-3.5)$) {OK!};

      \draw (top) ++(-1.5,0) rectangle +(3,1.5);
      %\node at ($(top)+(-1.2,-0.5)$) {$\scI$:};
      %\node at ($(top)+(-1.2,-2.0)$) {$\scO$:};

      \draw (left) rectangle +(1,-2.5);
      %\node at ($(left)+(0.5,-0.5)$) {$\scI$:};
      %\node at ($(left)+(0.5,-2.0)$) {$\scO$:};

      \draw (right) rectangle +(-1,-2.5);
      %\node at ($(right)+(-2.5,-0.5)$) {$\scI$:};
      %\node at ($(right)+(-2.5,-2.0)$) {$\scO$:};

      \draw (bot) ++(1.5,0) rectangle +(-3,-1.5);
      %\node at ($(bot)+(-1.2,0.5)$) {$\scI$:};


      \node[circle,draw] (topi) at ($(top)+(0,-0.5)$) {};
      \node[circle,fill] (topo) at ($(top)+(0,-2.0)$) {};

      \node[circle,draw] (lefti) at ($(left)+(1.5,-0.5)$) {};
      \node[circle,fill] (lefto) at ($(left)+(1.5,-2.0)$) {};

      \node[circle,draw] (righti) at ($(right)+(-1.5,-0.5)$) {};
      \node[circle,fill] (righto) at ($(right)+(-1.5,-2.0)$) {};

      \node[circle,draw] (boti) at ($(bot)+(0,0.5)$) {};

      \begin{scope}[-triangle 45]
      \draw (topo) -- (topi);
      \draw (lefto) -- (lefti);
      \draw (righto) -- (righti);

      \draw (lefti) -- (topo);
      \draw (righti) -- (topo);
      \draw (boti) -- (lefto);
      \draw (boti) -- (righto);
      \end{scope}
      \begin{scope}[-open triangle 45]
      \draw ($(left)+(0.5,0)$) -- ($(top)+(-1.5,0.75)$);
      \draw ($(right)+(-0.5,0)$) -- ($(top)+(+1.5,0.75)$);
      \draw ($(bot)+(-1.5,-0.75)$) -- ($(left)+(0.5,-2.5)$);
      \draw ($(bot)+(+1.5,-0.75)$) -- ($(right)+(-0.5,-2.5)$);
      \end{scope}
    \end{scope}
  \end{tikzpicture}%
  \endpgfgraphicnamed%
  \caption{Interpretation Graphs:
    violation of the \myCAUtext condition
    %~\eqref{itm:modelgraphcaucondition} of Definition~\ref{def:modelgraph}
    on the left,
    correct situation on the right.}
  \label{fig:goodbadcau}
\end{figure}
}%\newcommand\myfiguregoodbadcau
%
\newcommand\myfigureconstraintcovering[1]{
\begin{figure}[#1]
  \centering
  \beginpgfgraphicnamed{myconstraintcovering}%
  \small%
  \begin{tikzpicture}
    \begin{scope}[xscale=2]
    \draw (0,0) grid (2,2);
    \node[anchor=east] at (-0.1,1.5) {\begin{tabular}{l@{}}
      constraint dependency has\\
      corresponding unit dependency~\end{tabular}};
    \node at (0.5,1.5) {\phantom{p}at all units\phantom{p}};
    \node at (1.5,1.5) {\phantom{p}at one unit\phantom{p}};

    \node[anchor=east] at (-0.1,0.5) {\begin{tabular}{l@{}}
      non-constraint dependency has\\
      corresponding unit dependency~\end{tabular}};
    \node at (0.5,0.5) {\phantom{p}at all units\phantom{p}};
    \node at (1.5,0.5) {\phantom{p}at all units\phantom{p}};

    \node[anchor=east] at (-0.1,-0.5) {type of dependency:~};
    \node at (0.5,-0.5) {\phantom{p}$r \dependsnmon s$\phantom{p}};
    \node at (1.5,-0.5) {\phantom{p}$r \dependsmon s$\phantom{p}};
    \end{scope}
  \end{tikzpicture}%
  \endpgfgraphicnamed%
  \caption{How rule dependencies are reflected in an Evaluation Graph.}
  \label{fig:constraintcovering}
\end{figure}
}%\newcommand\myfigureconstraintcovering
%
\newcommand\myfigureAtomDepGraph[1]{
  \begin{figure}[#1]%
    \centering%
    \myfigureTikzAtomDepGraph%
    \caption{Atom dependency graph of running example $\myPswim$.}
    \label{fig:swimmingatomdepgraph}
  \end{figure}
}%\myfigureAtomDepGraph
%
\newcommand\myfigureRuleDepGraph[1]{
  \begin{figure}[#1]%
    \centering%
    \myfigureTikzRuleDepGraph%
    \caption{Rule dependency graph of running example $\myPswim$.}
    \label{fig:swimmingruledepgraph}
  \end{figure}
}%\myfigureRuleDepGraph
%
%
% stopzone <- hint for vim syntax highlighting
%
\newcommand\myfigureOldEvalGraph[1]{
  %\captionsetup[subfloat]{nearskip=0pt,farskip=0pt,captionskip=0.2em}
  \begin{figure}[#1]%
    \centering%
    \myfigureExOldEvalStrat%
    \caption{Evaluation graph $\cE_1$ for running example \hex program $\myPswim$.}
    \label{fig:exOldEvalStrat}
  \end{figure}
}%\newcommand\myfigureOldEvalGraph
%
\newcommand\myfigureBetterEvalGraph[1]{
  \begin{figure}[#1]%
    \centering%
    \myfigureExBetterEvalStrat%
    \caption{Evaluation graph $\cE_2$ for running example \hex program $\myPswim$.}
    \label{fig:exBetterEvalStrat}
  \end{figure}
}%\newcommand\myfigureBetterEvalGraph
%
%
\newcommand\myfigureModelGraphOldStrat[1]{
  %\captionsetup[subfloat]{nearskip=0pt,farskip=0pt,captionskip=0.2em}
  \begin{figure}[#1]%
    \centering%
    \myfigureExOldEvalModel%
    \caption{Interpretation graph $\cI_1$ for $\cE_1$}
    \label{fig:exModelGraphOldStrat}%
  \end{figure}
}%\myfigureModelGraphOldStrat
%
\newcommand\myfigureModelGraphBetterStrat[1]{
  %\captionsetup[subfloat]{nearskip=0pt,farskip=0pt,captionskip=0.2em}
  \begin{figure}[#1]%
    \centering%
	\resizebox{\textwidth}{!}{
    \myfigureExBetterEvalModel%
	}
    \caption{Interpretation graph $\cI_2$ for $\cE_2$}
    \label{fig:exModelGraphBetterStrat}%
  \end{figure}
}%\myfigureModelGraphOldStrat
%
%
\newcommand\myfigureAlgoBuildAnswerSets[1]{%
  %\def\minskip{\vspace*{-4mm}}
  %\SetAlgoSkip{minskip}
  \begin{algorithm}[#1]
    %\begin{minipage}{10cm}
    %: creates the model graph for $\cE$
    \caption{\myBuildAnswerSets}%($\cE=(V,E)$: evaluation graph)
    \label{alg:buildAnswerSets}
    \DontPrintSemicolon
    \SetAlgoVlined
    \SetVlineSkip{1mm}
    \SetCommentSty{footnotesize}

    \KwIn{$\cE=(V,E)$: evaluation graph for \hex program $P$,
          which contains a unit $\ufinal$ that depends on all other units in $V$}
    \KwOut{a set of all answer sets of $P$}
    %
    $M := \emptyset$,
    $F := \emptyset$,
    $\myunit := \emptyset$, 
    $\mytype := \emptyset$,
    $\myint := \emptyset$,
    $U := V$ \;
    %
\smallskip

    \nlset{(a)}\label{step:whileloop}%
    \While{$U \neq \emptyset$}{
      %
      choose $u \in U$ s.t.\ $\myinputs(u) \cap U = \emptyset$ \;
      %
      let $\{ u_1,\ldots,u_k \} = \myinputs(u)$\;
      %
      \eIf{$k = 0$}{%
        %
        \nlset{(b)}\label{step:emptyinputmodels}%
        $m := \mi{max}(M) + 1$ \;
        %
        $M := M \cup \{m\}$ \;
        %
        $\myunit(m) := u$,
        %
        $\mytype(m) := \scI$,
        %
        $\myint(m) := \emptyset$\;
        %
      }{%
        %
        \nlset{(c)}\label{step:firstforloop}%
        \For{$m_1 \in \myomodels(u_1),\dotsc, m_k \in \myomodels(u_k)$}{%
          %
          \If{$J = m_1 \join \dotsb \join m_k$ is defined}{%
            %
            $m := \mi{max}(M) + 1$ \;
            %
            $M := M \cup \{m\}$,
            %
            $F := F \cup \{ (m,m_i) \mid 1\leq i\leq k \}$ \;
            %
            $\myunit(m) := u$,
            %
            $\mytype(m) := \scI$,
            %
            $\myint(m) := J$ \;
          }%
        }
      }
      %
      \nlset{(d)}\label{step:return}%
      \If{$u = \ufinal$}{%
        %
        \Return{$\myimodels(\ufinal)$} \;
      }
      %
      \nlset{(e)}\label{step:secondforloop}%
      \For{$m' \in \myimodels(u)$}{%
        %
        $O := \EvaluateLDESafe(u, \myint(m'))$ \;
        %
        \For{$o \in O$}{%
          %
          $m := \mi{max}(M) + 1$ \;
          %
          $M := M \cup \{m\}$,
          %
          $F := F \cup \{ (m,m') \}$ \;
          %
          $\myunit(m) := u$,
          %
          $\mytype(m) := \scO$,
          %
          $\myint(m) := o$ \;
        }%
      }%
      %
      \nlset{(f)}\label{step:removeu}%
      $U := U \setminus \{ u \}$ \;
    }
    %\end{minipage}
  \end{algorithm}
}% \newcommand\myfigureAlgoBuildAnswerSets[1]
%
\newcommand\myfigureAlgoEvaluateUnitOld[1]{%
  \SetAlgoSkip{}
  \begin{algorithm}[t]
    % Evaluating a unit
    \caption{$\myevaluateUnit(P\text{: \hex program}, I\text{: \hex interpretation})$}
    \label{alg:evaluateUnit}
    \DontPrintSemicolon
    \SetAlgoVlined
    \SetVlineSkip{0mm}
    \SetCommentSty{footnotesize}

    %\KwIn{$u$: evaluation unit, $m$: input model at $u$} %
    \KwOut{answer sets of $P \cup \facts(I)$ without $I$}%
    %

\smallskip

  %  \ForEach{$I\in M$}{
      %
      \tcp{determine non-disjunctive facts in $P$ and $I$}
      %
      $F := I \cups \{ a \mid r \in P \text{ such that }
                              H(r) = \{ a \} \text{ and } B(r) = \emptyset \big\}$ \;
      %
      \tcp{determine external atoms that get input only from $F$}
      %
      $\begin{array}{@{}l@{\ }l@{}}
        A_{\mi{in}} := \big\{
          \ext{g}{\vec{x}}{\vec{y}} \in r \mid
          r \in P \text{ and } & \text{for every } r' \in P
          \text{ such that } 
          \ext{g}{\vec{x}}{\vec{y}} \dependsext b \\
        & \text{it holds that } b \in F \big\}
       \end{array}$ \;
      %
      \tcp{evaluate external atom semantics and create corresponding ground replacement atoms}
      %
      $\begin{array}{@{}l@{\ }l@{}}
        I_{\mi{aux}} := \big\{
          \rat{g}(\vec{x},\vec{z}) \ {\mid}
        & \ext{g}{\vec{x}}{\vec{y}} \in A_{\mi{in}} \text{ with }
            \vec{x} = (x_1,\ldots,x_k) \text{, signature $t_i$,}\\
        & 1 \leq i \leq k,\ \vec{z} \in \extFun{g}(\Pi_{t_1}(F),\ldots,\Pi_{t_k}(F))
          \text{, and } \vec{z} \sim \vec{y} \big\}
       \end{array}$ \;
      %
     % $m' := m \cup m_{\mi{aux}}$ \;
      %
      $P' := P$ with external atoms $\ext{g}{\vec{x}}{\vec{y}} \in A_{\mi{in}}$
        replaced by auxiliaries $\rat{g}(\vec{x},\vec{y})$ \;
      %
      %choose $\mi{ES} \in \{ \textsc{Plain}, \textsc{WellF}, \textsc{GnC} \}$ according to the structure of $u'$ \;
      %
      %
      %
      %$M := \mi{ES}(u',m')$  \;%
      %
   % }
    %
    \Return{$\{ I' \setminus (I \cup I_{\mi{aux}}) \mid
                I' \in \myevaluatePregroundable(P',I \cup I_{\mi{aux}})\}$}\;
  \end{algorithm}
}%\newcommand\myfigureAlgoEvaluateUnitOld[1]
%
\newcommand\myfigureAlgoEvaluateLDESafe[1]{%
  \begin{algorithm}[#1]
  \caption{\EvaluateLDESafe}
  \label{alg:EvaluateLDESafe}
  \DontPrintSemicolon

  \KwIn{A liberally de-safe \hex{}-program $P$, an input interpretation $I$}
  \KwOut{All answer sets of $P \cup \mathit{facts}(I)$ without $I$}

%  \tcp*[h]{add input facts and ground the program}\;
%  \tcp*[h]{(cf.~\cite{eite-etal-14a})}\;
  \tcp*[h]{add input facts and ground, cf.~\cite{eite-etal-14a}}\;
  $P' \leftarrow \GroundLiberallyDomainExpansionSafeProgram(P \cup \mathit{facts}(I))$\;

  \tcp*[h]{evaluate the ground program, cf.~\cite{efkrs2014-jair},}\;
  \tcp*[h]{and perform output projection}\;
  %\Return $\big\{ I' \setminus I \cup \{ \F a \in I' \} \mid I' \in \EvaluateGroundHEX(P') \big\}$\;
  \Return $\big\{ I' \setminus I \mid I' \in \EvaluateGroundHEX(P') \big\}$\;
  \end{algorithm}%
}%\newcommand\myfigureAlgoEvaluateLDESafe[1]
%
\newcommand\myfigureAlgoGetNextUnitModel[1]{%
  \begin{algorithm}[#1]%
    %: creates the model graph for $\cE$
    \caption{$\myGetNextUnitModel(u,m_{in},m_{lastout})$}
    \label{alg:getNextUnitModel}
    \DontPrintSemicolon
    \SetAlgoVlined
    \SetVlineSkip{1mm}
    \SetCommentSty{small}
    %
    \KwIn{$u$: unit, $m_{lastout}$: omodel at $u$ or $\undef$}
    \KwOut{$m_{out}$: next omodel at $u$ (wrt.\ $m_{in}$ and $m_{lastout}$) or $\undef$}
    %
    %\tcc*{assumption: answer sets of $u$ can be calculated in fixed but arbitrary order}
    %

\smallskip

    \If{$m_{lastout} = \undef$}%
    {
      \Return{first answer set in $\AS(u \cup \facts(m_{in}))$}\;
    }{%
      $m_{out} := \text{next answer set in $\AS(u \cup \facts(m_{in}))$ after $m_{lastout}$}$\;
      %
      \lIf{$m_{out}$ exists}{%
        \Return{$m_{out}$}\;
      }%
      \lElse{%
        \Return{$\undef$}\;
      }%
    }%
  \end{algorithm}%
}% \newcommand\myfigureAlgoGetNextUnitModel[1]
%
%stopzone
%
\newcommand\myfigureAlgoGetNextIModel[1]{%
  \begin{algorithm}[#1]
    \caption{$\myGetNextIModel(u)$}
    \label{alg:getNextIModel}
    \DontPrintSemicolon
    \SetAlgoVlined
    \SetVlineSkip{1mm}
    \SetCommentSty{small}
    %
    \KwIn{$u$: unit}
    \KwOut{$m_{out}$: imodel at $u$ or $\undef$}
    %

\smallskip

    \nlset{(a)}\label{step:gnimLeaf}%
    \If{$\myinputs(u) = \emptyset$}{%
      %
      \uIf{$\mycuri(u) = \undef$}{%
        %
        \nlset{($+$)}%
        add imodel $\emptyset$ at $u$ to $\cA$\;
        %
        \Return{$\emptyset$}\;
      }
      %
      \lElse{%
        %
        \Return{$\undef$}\;
        %
        %\nlset{($-$)}%
        %remove $\mycuri(u)$ from $\cA$\;
        %
      }%
    }
    %
    let $\{ u_1,\ldots,u_k \} = \myinputs(u)$
    \tcc*{assume this order is fixed for each unit $u$}
    %
    \uIf{$\mycuri(u) \neq \undef$}{%
      %
      %%%$\mycuri(u) := \undef$\;
      %
      %\nlset{($-$)}%
      %remove $\mycuri(u)$ from $\cA$\;
      %
      $at := \myEnsureModelIncrement(u,1)$\;
      %
      \lIf{$at = \undef$}{\Return{$\undef$}}\;
      %
      $at := at - 1$\;
    }%
    \lElse{$at := k$}\;
    %
    %\tcc{\quo{$at$} keeps track which part of the join we are advancing in the loop}
    %
    \nlset{(b)}\label{step:gnimWhile}%
    \While{$at \neq 0$}{
      %
      % invariant (true at loop body begin and at loop body end, even if at = 0):
      %
      % \mycuri(u_{at+1}) ... \mycuri(u_{k})
      %         are set, are refcounted, and have common ancestor
      % \mycuri(u_j), 1 \leq j <= at
      %         may be undef or with common ancestor and are not refcounted
      %
      \uIf{$\mycuro(u_{at}) \neq \undef$}{%
        %
        %\nlset{($\vartriangle$)}%
        $\myrefcounto(u_{at}) := \myrefcounto(u_{at}) + 1$\;
        %
        $at := at - 1$\;
      }
      %
      \Else{%
        %
        $m := \myGetNextOModel(u_{at})$\;
        %
        \uIf{$m = \undef$}{%
          %
          \lIf{$at \eqs k$}{\Return{$\undef$}}\;
          %
          $at := \myEnsureModelIncrement(u,at+1)$\;
          %
          \lIf{$at = \undef$}{\Return{$\undef$}}\;
        }%
        %
        \Else{%
          %
          %\nlset{($\vartriangle$)}%
          $\myrefcounto(u_{at}) := \myrefcounto(u_{at}) + 1$\;
          %
          $at := at - 1$\;
        }
      }
    }
    %
    let $m = \mycuro(u_1) \join \cdots \join \mycuro(u_k)$\;
    %
    \nlset{($+$)}%
    add imodel $m$ to $\cA$ with dependencies to $\mycuro(u_1),\ldots,\mycuro(u_k)$\;
    %
    \Return{$m$}\;
  \end{algorithm}
}% \newcommand\myfigureAlgoGetNextIModel[1]
%
\newcommand\myfigureAlgoEnsureModelIncrement[1]{%
  \begin{algorithm}[#1]
    \caption{$\myEnsureModelIncrement(u,at)$}
    \label{alg:ensureModelIncrement}
    \DontPrintSemicolon
    \SetAlgoVlined
    \SetVlineSkip{1mm}
    \SetCommentSty{small}
    %
    \KwIn{$u$: unit with $\{u_1,\ldots,u_k\} = \myinputs(u)$, $at$: index $1 \leq at \leq k$}
    \KwOut{$at'$: index $at \leq at' \leq k$ or $\undef$}
    %

\smallskip

    \Repeat{$at = k+1$}{%
      %
      %\nlset{($\vartriangle$)}%
      $\myrefcounto(u_{at}) := \myrefcounto(u_{at}) - 1$\;
      %
      $m := \myGetNextOModel(u_{at})$\;
      %
      \lIf{$m = \undef$}{%
        %
        $at := at + 1$\;
      }%
      \Else{%
        %
        %\nlset{($\vartriangle$)}%
        $\myrefcounto(u_{at}) := \myrefcounto(u_{at}) + 1$\;
        %
        \Return{$at$}\;
      }
    }
    \Return{$\undef$}\;
  \end{algorithm}
}% \newcommand\myfigureAlgoEnsureModelIncrement[1]
%
\newcommand\myfigureAlgoGetNextOModel[1]{%
  \begin{algorithm}[#1]
    \caption{$\myGetNextOModel(u)$}
    \label{alg:getNextOModel}
    \DontPrintSemicolon
    \SetAlgoVlined
    \SetVlineSkip{1mm}
    \SetCommentSty{small}
    %
    \KwIn{$u$: unit}
    \KwOut{$m_{out}$: next omodel at $u$ or $\undef$}
    %
    %\nlset{($\vartriangle$)}%

\smallskip

    \lIf{$\myrefcounto(u) > 0$}{\Return{\undef}}\;
    %
    \lIf{$\mycuri(u) = \undef$}{$\mycuri(u) := \myGetNextIModel(u)$}\;
    %
\nop{*********** hide *******
    \While{$\mycuri(u) \neq \undef$}{%
      % true here: \mycuri(u) != \undef
      % true here: \mycuro(u) = \undef or (\mycuro(u),\mycuri(u)) \in F
      %
      \nlset{(!!!)}%
      $m_{last\scO} := \mycuro(u)$\;
      %
      \nlset{(!!!)}%
      $\mycuro(u) := \myGetNextUnitModel(u,\mycuri(u),m_{last\scO})$\;
      %
      %\nlset{($-$)}%
      %\lIf{$m_{last\scO} \neq \undef$}{%
      %  %
      %  remove $m_{lastout}$ from $\cA$\;
      %}
      %
      \If{$\mycuro(u) \neq \undef$}{%
        %
        \nlset{($+$)}%
        add omodel $\mycuro(u)$ to $\cA$ with dependency to $\mycuri(u)$\;
        %
        \Return{$\mycuro(u)$}\;
      }
      %
      $\myGetNextIModel(u)$\;
      %
    }
    \nlset{(replacement?)}%
    \While{$\mycuri(u) \neq \undef$}{%
      % true here: \mycuri(u) != \undef
      % true here: \mycuro(u) = \undef or (\mycuro(u),\mycuri(u)) \in F
      %
      \uIf{$\mycuro(u) = \undef$}{%
        $\mycuro(u) := $ the first answer set in $\AS(u \cups \facts(\mycuri(u)))$\;
      }%
      \lElse{%
        $\mycuro(u) := $ the answer set in $\AS(u \cups \facts(\mycuri(u)))$ after $\mycuro(u)$\;
      }%
      \uIf{such an answer set $\mycuro(u)$ does not exist}{%
        $\mycuro(u) := \undef$
      }%
      \Else{%
        %
        \nlset{($+$)}%
        add omodel $\mycuro(u)$ to $\cA$ with dependency to $\mycuri(u)$\;
        %
        \Return{$\mycuro(u)$}\;
      }
      %
      $\myGetNextIModel(u)$\;
      %
    }
******************* hide *************}
    %\nlset{(TE: replacement suggestion)}%
    \While{$\mycuri(u) \neq \undef$}{%
      % true here: \mycuri(u) != \undef
      % true here: \mycuro(u) = \undef or (\mycuro(u),\mycuri(u)) \in F
      %
%      \lIf{$\mycuro(u) = \undef$}{$n := 0$} \lElse{$n := n+1$}\;
%      $\mycuro(u) := \myNextAnswerSet(u \cups \facts(\mycuri(u)),n)$\;
      $\mycuro(u) := \myNextAnswerSet(u \cups \facts(\mycuri(u)),\mycuro(u))$\;
      \If{$\mycuro(u) \neq \undef$}{%
        %
        \nlset{($+$)}%
        add omodel $\mycuro(u)$ to $\cA$ with dependency to $\mycuri(u)$\;
        %
        \Return{$\mycuro(u)$}\;
      }
      %
      $\mycuri(u) := \myGetNextIModel(u)$\;
      %
    }
    \Return{$\undef$}\;
  \end{algorithm}
}% \newcommand\myfigureAlgoGetNextOModel[1]
%
%
% stopzone %
%
\newcommand\myfigureAlgoGetNextIModelOld[1]{%
  \begin{algorithm}[#1]
    \caption{$\myGetNextIModel(u,m_{\mi{lastin}})$}
    \label{alg:getNextIModel}
    \DontPrintSemicolon
    \SetAlgoVlined
    \SetVlineSkip{1mm}
    \SetCommentSty{small}
    %
    \KwIn{$u$: unit, $m_{lastin}$: imodel at $u$ or $\undef$}
    \KwOut{$m_{out}$: imodel at $u$ or $\undef$}
    %
\smallskip

    \nlset{(a)}\label{step:gnimLeaf}%
    \If{$\myinputs(u) = \emptyset$}{%
      %
    \lIf{$m_{lastin} = \undef$}{\Return{$\emptyset\,$}} \lElse{\Return{\undef}}
    }
    %
    let $\{ u_1,\ldots,u_k \} = \myinputs(u)$
    \tcc*{assume this order is fixed for each unit $u$}
    %
    \eIf{$m_{lastin} = \undef$}{%
      %
      $m_i := \undef$ for $1 \leq i \leq k$\;
      %
      $at := k$ \tcc*{\quo{$at$} keeps track which part of the join we are advancing in the loop}
    }{%
      %
      $m_i := m$ with $(m_{lastin},m) \in F$, $\myunit(m) = u_i$, $1 \leq i \leq k$\;
      %
      \nlset{($\star$)}%
      remove $m_{lastin}$ from $\cA$\;
      %
      $at := 1$ \tcc*{\quo{$at$} keeps track which part of the join we are advancing in the loop}
    }
    %
    \nlset{(b)}\label{step:gnimWhile}
    \While{\mb{true}}{
      % true here: \{m_{at+1},...,m_k\} have common ancestor
      %
      $m_{at} := \myGetNextOModel(u_{at},m_{at})$\;
      %
      \nlset{(c)}\label{step:gnimAfterRepeat}%
      \uIf{$m_{at} = \undef$}{%
        %
        \nlset{(d)}\label{step:gnimNoMoreJoin}%
        \lIf{$at = k$}{%
          %
          \Return{\undef}\;
        }
        \lElse{%
          %
          $at := at + 1$\;
        }
        %
      }%
      \ElseIf{$m_{at},\ldots,m_k$ have common ancestor at all $\mycau(u)$}{%
        %
        \uIf{$at = 1$}{%
          %
          let $m = m_1 \join \cdots \join m_k$\;
          %
          store new imodel $m$ with dependencies to $m_1,\ldots,m_k$\;
          %
          \Return{$m$}\;
        }
        \lElse{%
          $at := at - 1$\;
          %
        }
      }
    }
  \end{algorithm}
}% \newcommand\myfigureAlgoGetNextIModelOld[1]
%
\newcommand\myfigureAlgoGetNextOModelOld[1]{%
  \begin{algorithm}[#1]
    \caption{$\myGetNextOModel(u,m_{lastout})$}
    \label{alg:getNextOModel}
    \DontPrintSemicolon
    \SetAlgoVlined
    \SetVlineSkip{1mm}
    \SetCommentSty{small}
    %
    \KwIn{$u$: unit, $m_{lastout}$: omodel at $u$ or $\undef$}
    \KwOut{$m_{out}$: next omodel (wrt.\ $m_{lastout}$) at $u$ or $\undef$}
    %
\smallskip

    \lIf{$m_{lastout} = \undef$}%
      {$m_{in} := \myGetNextIModel(u,\undef)$}\;
    \lElse{$m_{in} := m$ s.t.\ $(m_{lastout},m) \in F$}\;
    %
    $m_{out} := m_{lastout}$\;
    %
    \While{$m_{in} \neq \undef$}{%
      % true here: m_{in} != \undef
      % true here: m_{out} = \undef or (m_{out},m_{lastin}) \in F 
      %
      $m_{out} := \myGetNextUnitModel(u,m_{in},m_{out})$\;
      %
      \nlset{($\star$)}%
      \If{$m_{lastout} \neq \undef$}{%
        %
        remove $m_{lastout}$ from $\cA$\;
        %
        $m_{lastout} := \undef$\;
      }
      %
      \If{$m_{out} \neq \undef$}{%
        %
        add $m_{out}$ to $\cA$ as output model with dependency to $m_{in}$\;
        %
        \Return{$m_{out}$}\;
      }
      %
      $m_{in} = \myGetNextIModel(u,m_{in})$\;
      %
    }
    \Return{$\undef$}\;
  \end{algorithm}
}% \newcommand\myfigureAlgoGetNextOModelOld[1]

\newcommand\myfigureMCStimetable{
  {
  \small
  \begin{tabular}{|c|r|r||r|r||r|r|}
  \cline{2-7}
  \multicolumn{1}{c|}{}
   & \multicolumn{2}{c||}{Average time (sec)}
   & \multicolumn{2}{c||}{Minimum time (sec)}
   & \multicolumn{2}{c|}{Maximum time (sec)} \\
  \cline{1-1}
  Instance group &
  \qquad\heurold &
  \heurnew &
  \qquad\heurold &
  \heurnew &
  \qquad\heurold &
  \heurnew \\
  \hline
  \hline
  D-7-7-3-3 &  94.7 &  0.3 &   1.9 & 0.2 & --- &   0.4 \\
  \hline
  D-7-7-4-4 & 463.5 &  0.9 &   7.0 & 0.3 & --- &   2.2 \\
  \hline
  D-7-7-5-5 &   --- &  3.1 &   --- & 0.9 & --- &  11.1 \\
  \hline
  H-9-9-3-3 &   --- &  0.9 &   --- & 0.4 & --- &   2.0 \\
  \hline
  H-9-9-4-4 &   --- & 16.2 &   --- & 0.6 & --- & 132.0 \\
  \hline
  R-7-7-4-4 &   --- &  0.9 &   --- & 0.4 & --- &   2.4 \\
  \hline
  R-7-7-5-5 &   --- &  1.8 &   --- & 0.5 & --- &   2.6 \\
  \hline
  R-7-8-5-5 & 569.5 &  2.2 & 295.2 & 0.3 & --- &   4.9 \\
  \hline
  R-7-9-5-5 &   --- &  2.0 &   --- & 0.5 & --- &   4.1 \\
  \hline
  R-8-7-5-5 &   --- &  2.7 &   --- & 0.6 & --- &   6.9 \\
  \hline
  R-8-8-5-5 &   --- &  2.3 &   --- & 0.4 & --- &   4.7 \\
  \hline
  Z-7-7-3-3 & 176.5 &  1.2 &   4.1 & 0.2 & --- &   6.8 \\
  \hline
  Z-7-7-4-4 & 513.5 &  1.5 &  69.9 & 0.5 & --- &   3.1 \\
  \hline
  Z-7-7-5-5 &   --- &  8.5 &   --- & 1.8 & --- &  44.6 \\
  \hline
  \end{tabular}
  }
}
%
\newcommand\myfigureMCSmemtable{
  {
  \small
  \begin{tabular}{|@{\;}c@{\;}|r|r||r|r||r|r|}
  \cline{2-7}
  \multicolumn{1}{c|}{}
   & \multicolumn{2}{@{\;}c@{\;}||}{Average memory (MB)}
   & \multicolumn{2}{@{\;}c@{\;}||}{Minimum memory (MB)}
   & \multicolumn{2}{@{\;}c@{\;}|}{Maximum memory (MB)} \\
  \cline{1-1}
  Instance group &
  \qquad\heurold &
  \heurnew &
  \qquad\heurold &
  \heurnew &
  \qquad\heurold &
  \heurnew \\
  \hline
  \hline
  D-7-7-3-3 &  612.3 &   7.0 &   11.1 &  4.5 & --- &   9.9 \\
  \hline
  D-7-7-4-4 & 1579.2 &  15.1 &  198.9 &  6.0 & --- &  32.0 \\
  \hline
  D-7-7-5-5 & 1714.1 &  41.2 &  413.4 & 11.3 & --- &  90.1 \\
  \hline
  H-9-9-3-3 & 1673.1 &  22.2 &  398.5 &  7.0 & --- &  59.6 \\
  \hline
  H-9-9-4-4 &    --- & 110.5 &    --- & 10.8 & --- & 332.4 \\
  \hline
  R-7-7-4-4 & 1908.2 &  18.0 &  494.0 &  7.1 & --- &  42.6 \\
  \hline
  R-7-7-5-5 &    --- &  42.5 &    --- & 10.2 & --- &  74.9 \\
  \hline
  R-7-8-5-5 & 2885.8 &  36.5 & 1910.9 &  6.9 & --- & 120.8 \\
  \hline
  R-7-9-5-5 &    --- &  34.8 &    --- &  7.2 & --- &  74.2 \\
  \hline
  R-8-7-5-5 & 2921.9 &  43.8 & 2219.2 & 10.1 & --- &  85.1 \\
  \hline
  R-8-8-5-5 &    --- &  38.4 &    --- & 14.1 & --- &  80.7 \\
  \hline
  Z-7-7-3-3 &  925.6 &  34.6 &   42.9 &  6.8 & --- & 260.5 \\
  \hline
  Z-7-7-4-4 & 1161.8 &  31.8 &  251.3 &  8.5 & --- &  89.8 \\
  \hline
  Z-7-7-5-5 & 2276.9 &  83.3 &  495.3 & 29.4 & --- & 291.8 \\
  \hline
  \end{tabular}%
  }
}
%
\newcommand{\myfigureMCStime}[1]{%
  \begin{figure}[#1]
    \centering%
    \includegraphics[width=0.9\textwidth]{dmcs_timecomparison} \\[1em]
    \myfigureMCStimetable%
    \caption{Time comparison for enumerating output-projected equilibria of MCS instances.
     Each instance group contains 10 instances,
     maximum time/memory was 600 sec/3000 MB,
     time/memory exhaustion is indicated by `---'.}
    \label{fig:mcsbenchtime}%
  \end{figure}
}%
%
\newcommand{\myfigureMCSmem}[1]{%
  \begin{figure}[#1]
    \centering%
    \includegraphics[width=0.9\textwidth]{dmcs_memcomparison} \\[1em]
    \myfigureMCSmemtable%
    \caption{Memory usage comparison for enumerating output-projected equilibria of MCS instances.
     Each instance group contains 10 instances,
     maximum time/memory was 600 sec/3000 MB,
     time/memory exhaustion is indicated by `---'.}
    \label{fig:mcsbenchmem}%
  \end{figure}
}%
%
\newcommand{\myfigureRevSelExtTable}{%
  {
  \small
  \begin{tabular}{|c||r|r||r|r|}
  \cline{2-5}
  \multicolumn{1}{c|}{}
   & \multicolumn{2}{c||}{Memory usage (MB)}
   & \multicolumn{2}{c|}{Time usage (sec)} \\
  \cline{1-1}
  $T$ &
  \heurold & \heurnew &
  \heurold & \heurnew \\
  \hline
    1 &   31.7 &   31.5 &   1.45 &  1.36 \\
  \hline
    2 &   72.7 &   56.2 &   2.65 &  2.11 \\
  \hline
    3 &  112.1 &   82.0 &   4.17 &  3.15 \\
  \hline
    4 &  142.4 &  106.3 &   5.82 &  4.02 \\
  \hline
    5 &  180.2 &  131.3 &   8.21 &  5.25 \\
  \hline
    6 &  239.6 &  165.2 &  11.92 &  6.17 \\
  \hline
    7 &  258.5 &  164.5 &  16.31 &  7.17 \\
  \hline
    8 &  309.4 &  213.7 &  28.08 &  7.92 \\
  \hline
    9 &  422.4 &  250.1 &  51.74 &  9.58 \\
  \hline
   10 &  588.3 &  242.2 & 100.26 & 10.87 \\
  \hline
   11 & 1413.7 &  262.4 & 206.24 & 12.01 \\
  \hline
   12 &    --- &  294.3 &    --- & 21.00 \\
  \hline
   20 &    --- &  444.4 &    --- & 33.45 \\
  \hline
   30 &    --- &  761.2 &    --- & 46.23 \\
  \hline
   40 &    --- & 1118.2 &    --- & 62.61 \\
  \hline
   50 &    --- & 1408.2 &    --- & 65.00 \\
  \hline
  \end{tabular}%
  }
}
%
\newcommand{\myfigureRevSelExt}[1]{%
  \begin{figure}[#1]
    \centering%
    \includegraphics[width=0.85\textwidth]{revsel_ext_time} \\[-1ex]
    \includegraphics[width=0.85\textwidth]{revsel_ext_mem} \\[1ex]
    \myfigureRevSelExtTable
    \caption{\textsc{RevSel 1} benchmark results:
     \heurold always exhausts 3000 MB memory (indicated by `---') before it times out;
     \heurnew always terminates successfully within the 600 sec time limit.}
    \label{fig:revselexttimemem}%
  \end{figure}
}%
%
\newcommand{\myfigureRevSelExtlinear}[1]{%
  \begin{figure}[#1]
    \centering%
    \includegraphics[width=0.9\textwidth]{revsel_ext_time_mem_h2} \\[1em]
    \caption{Linear plot of time and memory usage of \heurnew with \textsc{RevSel 1}:
     this shows that \heurnew scales linearly in both time and space,
     as opposed to \heurold which scales exponentially or worse.}
    \label{fig:revselextlinear}%
  \end{figure}
}%
%
\newcommand\myfigureRevSelPumpingTable{
  {
  \small
  \begin{tabular}{|c||r|r||r|r||r|r||r|r|}
  \cline{2-9}
  \multicolumn{1}{c|}{} &
  \multicolumn{2}{|c||}{\dlv} &
  \multicolumn{2}{c||}{\clingo} &
  \multicolumn{2}{c||}{\heurnew + \dlv} &
  \multicolumn{2}{c|}{\heurnew + \clingo} \\
  \cline{1-1}
  $P$ &	time &	memory &	time &	memory &	time &	memory &	time &	memory \\
  \hline
  10 &	0.45 &  	9.8 &	  0.20 &	  6.4 & 	0.47 &	  8.8 &	  0.28 &    5.3 \\
  20 &	8.57 &	230.8 &	  3.92 &	 80.6 & 	5.48 &	112.8 &	  2.99 &   18.7 \\
  30 & 36.62 &	914.9 &	 23.93 &	380.8 &  26.79 &	398.0 &	 14.61 &   70.6 \\
  40 &	---  &	  --- &	 90.33 & 1134.8 &	 83.50 &	855.4 &	 65.25 &  210.1 \\
  50 &	---  &  	--- &	262.91 & 2890.7 &	206.17 & 2061.6 &	193.36 &  497.9 \\
  60 &	---  &  	--- &	   --- &    --- &	437.47 & 2074.8 &	411.15 & 1002.4 \\
  \hline
  \end{tabular}%
  }
}
%
\newcommand{\myfigureRevSelPumping}[1]{%
  \begin{figure}[#1]
    \centering%
    \includegraphics[width=0.85\textwidth]{revsel_pumping_time_mem_dlv} \\[1em]
    \includegraphics[width=0.85\textwidth]{revsel_pumping_time_mem_clingo} \\[1em]
    \myfigureRevSelPumpingTable
    \caption{\textsc{RevSel 2} benchmark results (top \dlv, bottom \clingo):
     both solvers do not manage to solve instances above a certain size,
     however if we use \heurnew to decompose the computation, it uses less memory and time.}
    \label{fig:revselpumping}%
  \end{figure}
}%

\newcommand\myfigureAlgoOnDemandAS[1]{%
  \begin{algorithm}[#1]
    \caption{$\myOnDemandAS$}
    \label{alg:OnDemandAS}
    \DontPrintSemicolon
    \SetAlgoVlined
    \SetVlineSkip{1mm}
    \SetCommentSty{small}
    %
    \KwIn{evaluation graph $\cE$ for program $P$, with final unit $\ufinal=\emptyset$}
    \KwOut{the answer sets of $P$}
    %
\smallskip

    initialize global storage ${\cal S}$\;
    \Repeat{$m_{out} = \undef$}{%
      $m_{out}$ := \myGetNextOModel($\ufinal$)\; 
      \lIf{$m_{out} \neq \undef$}{output $m_{out}$}
      }
\label{MyAlgOnDemandAS}
  \end{algorithm}
}% \newcommand\myfigureAlgoGetNextOModelOld[1]

